Reynolds effects on transition to turbulence for hypersonic expansion and compression corner flows

This experimental and numerical study examines transition to turbulence for a Cone-Cylinder-Flare geometry at Mach 7 and across a broad Reynolds number range. The focus is set on both attached boundary layers and separated shock-boundary layer interactions. The campaign is conducted in the R2Ch facility. Unsteady wall pressure fluctuations and high-speed schlieren images are analysed using data-driven techniques and compared with base flow computations and global linear stability analysis. The results distinguish two transition regimes. At high Reynolds numbers, transition is dominated by the second Mack mode and its non-linear interactions on the cone. High-frequency wall pressure measurements and schlieren imaging permit the capture of both fundamental waves and their non-linear harmonics. Non-linear interaction regions are resolved with unprecedented detail, clarifying the boundary-layer state before rapid breakdown at reattachment. At lower Reynolds numbers, the transition scenario is more intricate, marked by the coexistence of low- and high-frequency modes. A complex coupling between separated flow and convective instabilities is revealed, with trapped acoustic waves inside the recirculation region measured experimentally for the first time. Their linear origin is demonstrated through global stability analysis, and a simple acoustic duct model is provided to predict their frequencies. These waves offer a new interpretation of low-frequency pressure signatures and suggest a mechanism for energy transfer from high to low frequencies, ultimately driving transition on the flare. The findings advance understanding of hypersonic boundary-layer transition and its dependence on Reynolds number and flow separation.

==> diagrams/CCF.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagrams/CCF.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{675.22179846bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30952087)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagrams/CCF.pdf}}%
    \put(0.6702397,0.03222999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_{sep}$\end{tabular}}}}%
    \put(0.83567939,0.02696281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Heat-flux streaks\end{tabular}}}}%
    \put(0.65361015,0.29708568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Shear-layer mode\end{tabular}}}}%
    \put(0.52240045,0.29868096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Expansion\end{tabular}}}}%
    \put(0.84916693,0.26330155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Compression shocks\end{tabular}}}}%
    \put(0.30278232,0.05344022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Planar 2nd-mode\end{tabular}}}}%
    \put(0.84916693,0.26330155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Compression shocks\end{tabular}}}}%
    \put(0.45567987,0.01873662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Global instabilities \\\& bifurcations\end{tabular}}}}%
    \put(0.34317313,0.27689155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Canonical cone \\boundary-layer\end{tabular}}}}%
    \put(0.02594021,0.29106284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Atmospheric \\disturbances\end{tabular}}}}%
    \put(0.04991892,0.08651464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Non-linear\\shock interaction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{diagrams/CCF.pdf}}%
    \put(0.19713921,0.29304867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Receptivity\\region\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{diagrams/CCF.pdf}}%
  \end{picture}%
\endgroup%

